Propagate, Then Sharpen: Post-Hoc Refinement of Frozen Node Classifiers

We study post-hoc refinement of frozen node classifiers: given only the graph $G$ and class distributions $Q$ predicted by a frozen model, can we improve accuracy without access to node features, model parameters, or gradients? APPNP answers this by propagating logits with a restart towards the initial predictions, minimizing the anchored Dirichlet energy. Instead, we consider the Potts energy, and decompose it into a Dirichlet term, which penalizes disagreement between neighbouring nodes, and a Gini term, which penalizes indecision within each node. This decomposition motivates Propagate, Then Sharpen (PtS), which alternates between propagation of class probabilities and node-wise, mass-preserving sharpening, with only one additional hyperparameter selected using labelled validation nodes. Across nine homophilic graphs, with a frozen MLP backbone, PtS improves mean test accuracy over independently tuned APPNP by $1.71$ percentage points on clean inputs and $3.90$ under severe Gaussian feature corruption. Gains over APPNP become smaller, but remain positive with frozen GCN and GraphSAGE backbones. Sharpening also removes most of the accuracy loss of deep propagation: on clean inputs without restart, accuracy falls by $2.2$ points between $2$ and $100$ propagation steps under PtS, compared with $33.8$ for APPNP.

==> figs/PtS_two_community_graph.tex <==
% Requires graphicx, tikz, amsmath and \usetikzlibrary{arrows.meta}.
% Paste this block into a figure, or use \input{PtS_two_community_graph.tex}.
% Exact snapshots of the graph in Proposition prop:restart-separation:
% two K9 cliques joined by a perfect matching, with one self-loop per node.
% S = D^{-1/2}(A+I)D^{-1/2}; every row has 90% weight within its group.
% Group A has true class 1 (red), Q_i=(.9,.1).
% Group B has true class 2 (blue), Q_j=(.4,.6).
% alpha=.1 for every method; eta=4 for PtS.
% APPNP: L^0=Z=log Q, L^{k+1}=alpha Z+(1-alpha) S L^k;
%        the pies show softmax(L^k), never softmax(probability propagation).
% PPR-Prob: U^0=Q, U^{k+1}=alpha Q+(1-alpha) S U^k.
% PtS: transport exactly as PPR-Prob, then apply the mass-preserving R_eta.
% Pies and bars show normalized class probabilities, not row masses.
% Self-loops and restart are included numerically but omitted visually.
% Within each group all nodes have identical distributions at every depth.
\begingroup
\definecolor{ink}{HTML}{20242A}
\definecolor{muted}{HTML}{747B87}
\definecolor{hair}{HTML}{D9DDE3}
\definecolor{redc}{HTML}{C94A5A}
\definecolor{bluec}{HTML}{467AA5}



\definecolor{methodAPPNP}{HTML}{2A78D6}
\definecolor{methodPPR}{HTML}{AF8724}
\definecolor{methodPtS}{HTML}{A33B57}

\tikzset{
  ptsdepth/edge/.style={draw=hair,line width=.32pt},
  ptsdepth/bridge/.style={draw=muted!48,line width=.32pt},
  ptsdepth/arrow/.style={-{Latex[length=1.6mm,width=1.0mm]},
    draw=muted!70,line width=.6pt},
  ptsdepth/stage/.style={font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont,
    text=ink,align=center},
  ptsdepth/tiny/.style={font=\sffamily\fontsize{6.7}{8}\selectfont,
    text=muted,align=center},
  ptsdepth/number/.style={font=\sffamily\fontsize{7.4}{8.7}\selectfont,
    text=ink,align=center}
}

% A node pie: #1 is its red-class probability.
\newcommand{\ptsdepthpie}[1]{%
  \def\radius{.126}
  \pgfmathsetmacro{\endangle}{90+360*(#1)}
  \fill[bluec] (0,0) circle (\radius);
  \fill[redc] (0,0)--(90:\radius)
    arc[start angle=90,end angle=\endangle,radius=\radius]--cycle;
  \draw[white,line width=.42pt] (0,0) circle (\radius);
}

% One exact 18-node graph. #3/#4 are the red probabilities in A/B.
\newcommand{\ptsdepthgraph}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \i in {1,...,9}{
      \pgfmathsetmacro{\ang}{360*(\i-1)/9}
      \coordinate (a\i) at ({-.88+.55*cos(\ang)},{.55*sin(\ang)});
      \coordinate (b\i) at ({ .88-.55*cos(\ang)},{.55*sin(\ang)});
    }
    \foreach \i in {1,...,9}{
      \draw[ptsdepth/bridge] (a\i)--(b\i);
    }
    \foreach \i in {1,...,9}{
      \foreach \j in {1,...,9}{
        \ifnum\i<\j\relax
          \draw[ptsdepth/edge] (a\i)--(a\j);
          \draw[ptsdepth/edge] (b\i)--(b\j);
        \fi
      }
    }
    \foreach \i in {1,...,9}{
      \begin{scope}[shift={(a\i)}]\ptsdepthpie{#3}\end{scope}
      \begin{scope}[shift={(b\i)}]\ptsdepthpie{#4}\end{scope}
    }
  \end{scope}
}

% The bar is group B's distribution. #3 is its red probability;
% #4 is the displayed percentage on its true class (blue).
\newcommand{\ptsdepthpill}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \pgfmathsetmacro{\rw}{1.08*(#3)}
    \fill[redc] (-.54,-.065) rectangle ++(\rw,.13);
    \fill[bluec] ({-.54+\rw},-.065) rectangle (.54,.065);
    \draw[hair,line width=.35pt] (-.54,-.065) rectangle (.54,.065);
    \node[ptsdepth/number,anchor=north] at (0,-.105)
      {$\mathcal B$: #4\% blue};
  \end{scope}
}

\noindent\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
  \path[use as bounding box] (-3.75,-6.64) rectangle (13.27,1.14);
  \foreach \x/\k in {0/0,3.9/1,7.8/3,11.7/10}{
    \node[ptsdepth/stage] at (\x,.99) {$K=\k$};
  }
  \node[ptsdepth/stage,anchor=east, text = methodAPPNP] at (-1.90,.02) {APPNP};
  \node[ptsdepth/stage,anchor=east, text =methodPPR] at (-1.90,-2.23) {PPR-Prob};
  \node[ptsdepth/stage,anchor=east,text=methodPtS] at (-1.90,-4.48) {PtS};
  \node[ptsdepth/tiny,anchor=east] at (-1.90,-4.78) {$\eta=4$};
  \foreach \y in {0,-2.25,-4.5}{
    \foreach \x in {0,3.9,7.8}{
      \draw[ptsdepth/arrow] ({\x+1.69},\y)--({\x+2.20},\y);
    }
  }

  % APPNP
  \ptsdepthgraph{0}{0}{0.900000000000}{0.400000000000}
  \ptsdepthpill{0}{-0.97}{0.400000000000}{60.0}
  \ptsdepthgraph{3.9}{0}{0.876855365639}{0.457298514411}
  \ptsdepthpill{3.9}{-0.97}{0.457298514411}{54.3}
  \ptsdepthgraph{7.8}{0}{0.841961700866}{0.529680649862}
  \ptsdepthpill{7.8}{-0.97}{0.529680649862}{47.0}
  \ptsdepthgraph{11.7}{0}{0.800905994411}{0.598637923299}
  \ptsdepthpill{11.7}{-0.97}{0.598637923299}{40.1}

  % PPR-Prob
  \ptsdepthgraph{0}{-2.25}{0.900000000000}{0.400000000000}
  \ptsdepthpill{0}{-3.22}{0.400000000000}{60.0}
  \ptsdepthgraph{3.9}{-2.25}{0.855000000000}{0.445000000000}
  \ptsdepthpill{3.9}{-3.22}{0.445000000000}{55.5}
  \ptsdepthgraph{7.8}{-2.25}{0.799272000000}{0.500728000000}
  \ptsdepthpill{7.8}{-3.22}{0.500728000000}{49.9}
  \ptsdepthgraph{11.7}{-2.25}{0.745302706461}{0.554697293539}
  \ptsdepthpill{11.7}{-3.22}{0.554697293539}{44.5}

  % PtS
  \ptsdepthgraph{0}{-4.5}{0.900000000000}{0.400000000000}
  \ptsdepthpill{0}{-5.47}{0.400000000000}{60.0}
  \ptsdepthgraph{3.9}{-4.5}{0.990188767793}{0.340538853274}
  \ptsdepthpill{3.9}{-5.47}{0.340538853274}{65.9}
  \ptsdepthgraph{7.8}{-4.5}{0.996951040970}{0.106423863299}
  \ptsdepthpill{7.8}{-5.47}{0.106423863299}{89.4}
  \ptsdepthgraph{11.7}{-4.5}{0.995219425858}{0.008554730508}
  \ptsdepthpill{11.7}{-5.47}{0.008554730508}{99.1}

  % Shared legend and parameters.
  \fill[redc] (.28,-6.39) circle (.065);
  \node[ptsdepth/tiny,anchor=west,text=ink] at (.43,-6.39)
    {Left group $\mathcal A$: class 1};
  \fill[bluec] (4.64,-6.39) circle (.065);
  \node[ptsdepth/tiny,anchor=west,text=ink] at (4.79,-6.39)
    {Right group $\mathcal B$: class 2};
  \node[ptsdepth/tiny,anchor=west,text=ink] at (9.00,-6.39)
    {Same $G$, $Q$ and $\alpha=0.1$};
\end{tikzpicture}%
}
\endgroup



==> figs/fancy_figure.tex <==
% Requires graphicx, tikz and \usetikzlibrary{arrows.meta}.
% Merged from the supplied layout and the previous probability-node figure.
% Illustrative first iteration on the graph drawn below:
% alpha=0.1, eta=3.5, S=D^{-1/2}(A+I)D^{-1/2}.
% Q[:,red]=[.92,.86,.82,.45,.16,.08,.13,.10]; Q[:,blue]=1-Q[:,red].
% Pies and bars show class proportions, not row masses.
% Self-loops and the fixed restart contribution from Q are omitted visually.
\begingroup

\definecolor{ink}{HTML}{20242A}
\definecolor{muted}{HTML}{747B87}
\definecolor{hair}{HTML}{D9DDE3}
\definecolor{redc}{HTML}{C94A5A}
\definecolor{bluec}{HTML}{467AA5}
\definecolor{accent}{HTML}{BC7425}

\definecolor{methodAPPNP}{HTML}{2A78D6}
\definecolor{methodPPR}{HTML}{AF8724}
\definecolor{methodPtS}{HTML}{A33B57}

\tikzset{
  edge/.style={draw=hair,line width=.55pt},
  arrow/.style={
    -{Latex[length=2.2mm,width=1.35mm]},
    draw=ink,line width=.82pt
  },
  msg/.style={
    -{Latex[length=1.8mm,width=1.1mm]},
    draw=muted,line width=.68pt
  },
  stage/.style={
    font=\sffamily\bfseries\fontsize{8.5}{9.9}\selectfont,
    text=ink,align=center
  },
  tiny/.style={
    font=\sffamily\fontsize{5.9}{6.9}\selectfont,
    text=muted,align=center
  },
  state/.style={
    font=\sffamily\fontsize{7.2}{8.6}\selectfont,
    text=ink,align=center
  },
}

% Same graph at every stage; #3 supplies each node's red probability.
\newcommand{\graphbase}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \coordinate (n1) at (-1.12,.56);
    \coordinate (n2) at (-.55,.98);
    \coordinate (n3) at (-.73,-.04);
    \coordinate (n4) at (.00,.32);
    \coordinate (n5) at (.70,.06);
    \coordinate (n6) at (1.23,.64);
    \coordinate (n7) at (1.29,-.49);
    \coordinate (n8) at (.61,-.79);

    \foreach \a/\b in {
      1/2,1/3,2/3,2/4,3/4,4/5,5/6,5/7,6/7,6/8,7/8%
    }{
      \draw[edge] (n\a)--(n\b);
    }

    \foreach \i/\p in {#3}{
      \begin{scope}[shift={(n\i)}]
        \ifnum\i=4\relax
          \def\radius{.245}
        \else
          \def\radius{.225}
        \fi
        \pgfmathsetmacro{\endangle}{90+360*\p}
        \fill[bluec] (0,0) circle (\radius);
        \fill[redc] (0,0) -- (90:\radius)
          arc[start angle=90,end angle=\endangle,radius=\radius]
          -- cycle;
        \draw[white,line width=.6pt] (0,0) circle (\radius);
      \end{scope}
    }
  \end{scope}%
}

\newcommand{\pill}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \pgfmathsetmacro{\rw}{1.12*#3}
    \pgfmathsetmacro{\bw}{1.12-\rw}
    \fill[redc] (-.56,-.072) rectangle ++(\rw,.144);
    \fill[bluec] ({-.56+\rw},-.072) rectangle ++(\bw,.144);
    \draw[hair,line width=.4pt]
      (-.56,-.072) rectangle ++(1.12,.144);
    \node[tiny,anchor=north] at (0,-.11) {#4};
  \end{scope}%
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]

\def\xA{-4.40}
\def\xB{0.00}
\def\xC{4.40}
\def\gy{-0.22}

% Stage labels
\node[stage] at (\xA,1.65) {Frozen $Q=U^{(0)}$};
\node[stage,text=methodPPR] at (\xB,1.65) {Propagate on $G$};
\node[stage,text=methodPtS] at (\xC,1.65) {Sharpen each node};

% These three operations are all part of the sharpening step.
% In pts(), normalization includes the epsilon floor and renormalization.
% Multiplying the softmax output by mass restores the propagated row total.

% Frozen predictions
\graphbase{\xA}{\gy}{
  1/.92,2/.86,3/.82,4/.45,5/.16,6/.08,7/.13,8/.10}
\coordinate (fa) at (\xA,{\gy+.32});
\draw[ink,line width=.8pt] (fa) circle (3.05mm);
\pill{\xA}{-1.48}{.45}{$45/55$}

% After transport: every node is updated.
\graphbase{\xB}{\gy}{
  1/0.874797,2/0.777220,3/0.773354,4/0.560250,
  5/0.200500,6/0.113287,7/0.118119,8/0.102825}
\coordinate (fb) at (\xB,{\gy+.32});
\draw[ink,line width=.8pt] (fb) circle (3.05mm);

% All three neighbours contribute to the focused node.
\draw[msg,shorten <=2.5mm,shorten >=3.15mm]
  ({\xB-.55},{\gy+.98}) -- (fb);
\draw[msg,shorten <=2.5mm,shorten >=3.15mm]
  ({\xB-.73},{\gy-.04}) -- (fb);
\draw[msg,shorten <=2.5mm,shorten >=3.15mm]
  ({\xB+.70},{\gy+.06}) -- (fb);
\pill{\xB}{-1.48}{0.560250}{$56/44$}

% After sharpening: each node's current winning class is strengthened.
\graphbase{\xC}{\gy}{
  1/0.989724,2/0.960459,3/0.958546,4/0.660142,
  5/0.029896,6/0.008454,7/0.009162,8/0.007058}
\coordinate (fc) at (\xC,{\gy+.32});
\draw[line width=.95pt] (fc) circle (3.25mm);
\pill{\xC}{-1.48}{0.660142}{$66/34$}

% Arrows and the states passed between operations
\draw[arrow]
  ({\xA+1.60},{\gy+.32}) -- ({\xB-1.60},{\gy+.32});
\draw[arrow]
  ({\xB+1.60},{\gy+.32}) -- ({\xC-1.60},{\gy+.32});

\node[state,anchor=south]
  at ({\xB-2.20},{\gy+.44}) {$U^{(k)}$};
\node[state,anchor=south]
  at ({(\xB+\xC)/2},{\gy+.44}) {$\widetilde U^{(k+1)}$};

% Return the sharpened state to the input of the next transport.
% Its propagated row mass has been restored before this return.
\draw[arrow,rounded corners=2mm]
  ({\xC+1.60},{\gy+.32})
  -- ({\xC+1.85},{\gy+.32})
  -- ({\xC+1.85},-2.10)
  -- node[midway,below=3pt,state] {Repeat $K$ times}
     ({\xB-2.20},-2.10)
  -- ({\xB-2.20},{\gy+.32});

\node[state,fill=white,inner sep=2pt]
  at (\xC,-2.10) {$U^{(k+1)}$};
\fill[ink] ({\xB-2.20},{\gy+.32}) circle (.035);



\end{tikzpicture}%
}

\endgroup

